Quasi Normal Modes of Ayon-Beato Garcia Regular Black Holes For Scalar Field

In this paper, we compute quasi-normal modes of ABG black holes (which has a non-linear electrodynamical source) using the WKB methods and AIM. A comparison between the spectrum of QNMs calculated by both methods is made. We analyse how the spectrum of QNMs depends on the black hole parameters, multipole number and overtone number and establish that the ABG black hole is stable against the scalar field.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

